The Hubble Legacy Archive ACS Grism Data

A public release of slitless spectra, obtained with ACS/WFC and the G800L grism, is presented. Spectra were automatically extracted in a uniform way from 153 archival fields (or "associations") distributed across the two Galactic caps, covering all observations to 2008. The ACS G800L grism provides a wavelength range of 0.55-1.00 \mu$m, with a dispersion of $40 \ \AA / pixel$ and a resolution of $\sim 80\ \AA$ for point-like sources. The ACS G800L images and matched direct images were reduced with an automatic pipeline that handles all steps from archive retrieval, alignment and astrometric calibration, direct image combination, catalogue generation, spectral extraction and collection of metadata. The large number of extracted spectra (73,581) demanded automatic methods for quality control and an automated classification algorithm was trained on the visual inspection of several thousand spectra. The final sample of quality controlled spectra includes 47,919 datasets (65% of the total number of extracted spectra) for $32,149$ unique objects, with a median $i_{\rm AB}$-band magnitude of 23.7, reaching 26.5 AB for the faintest objects. Each released dataset contains science-ready 1D and 2D spectra, as well as multi-band image cutouts of corresponding sources and a useful preview page summarising the direct and slitless data, astrometric and photometric parameters. In order to characterize the slitless spectra, emission-line flux and equivalent width sensitivity of the ACS data were compared with public ground-based spectra in the GOODS-South field. An example list of emission line galaxies with two or more identified lines is also included, covering the redshift range $0.2-4.6$.

==> (inline-0) <==
\begin{longtable}{lrrrrrrlrrrr}
\caption{The associations included in this release. The column
{\tt Orient.}\ contains the orientation of the y-axis in the detection image.
The column
{\tt Flag} marks the image quality of the detection image (0: very good,
1: acceptable, 2: not optimal).}\\
\hline \hline
Association& RA (2000) & DEC (2000)& Gal. Lat. & Gal. Long. & Orient. & Obs-date & Filter,\,$n_{img}$,\,$expt_{img}$& $n_{grism}$ & $expt_{grism}$ & $N_{obj}$ & Flag\\ \hline
\endfirsthead
  J6FL7XOYQ&  2:18:51.01& -4:47:31.6&169.8086454& -59.4561658&         38.4&         2002-11-19& F850LP, 6, 3000.0& 8& 6112.0& 265& 1\\
  J6FL7YIGQ&  2:17:34.01& -4:53:51.4&169.4641039& -59.7441393&         28.0&         2002-11-25& F850LP, 6, 3000.0& 8& 6112.0& 273& 1\\
  J6FL8XDSQ&  2:18:51.01& -4:47:32.2&169.8088323& -59.4562769&         37.1&         2002-11-18& F850LP, 6, 3000.0& 8& 6112.0& 262& 1\\
  J6FL8YKUQ&  2:17:33.92& -4:53:51.1&169.4634487& -59.7443249&         33.0&         2002-11-26& F850LP, 6, 3000.0& 8& 6112.0& 256& 1\\
  J8G6F1BTQ& 12:37:26.16& 62:19:08.0& 125.747724&  54.7327956&       -133.0&         2003-03-03& F435W, 9, 10800.0& 12& 13900.0& 336& 0\\
                                                                                               & & & & & & &F606W, 22, 9904.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10410.0& & & & \\
                                                                                               & & & & & & &F850LP,17, 10100.0& & & & \\
  J8G6I3PEQ&  3:32:39.67&-27:47:14.9&223.5486337& -54.3918348&        -62.7&         2002-10-01& F606W, 4, 3954.0& 16& 18840.0& 393& 1\\
                                                                                               & & & & & & &F775W, 5, 5910.0& & & & \\
                                                                                               & & & & & & &F850LP, 18, 10280.0& & & & \\
  J8G6Z3JDQ& 12:37:16.00& 62:12:15.2&125.8005997&   54.845072&        160.0&         2003-04-16& F435W, 8, 9600.0& 15& 16050.0& 480& 0\\
                                                                                               & & & & & & &F606W, 22, 9310.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10050.0& & & & \\
                                                                                               & & & & & & &F850LP, 19, 10400.0& & & & \\
  J8HP9ASJQ& 14:34:32.98&-39:22:35.7&323.7951926&  19.2815145&        118.6&         2002-09-03& F775W, 2, 1060.0& 3& 1563.0& 448& 2\\
                                                                                               & & & & & & &F850LP, 2, 1080.0& & & & \\
  J8HP9BYUQ&  1:29:42.06&-16:11:34.7&163.9273544& -75.9202652&        -58.4&         2002-09-14& F775W, 20, 10258.0& 4& 2031.0& 207& 2\\
                                                                                               & & & & & & &F850LP, 2, 1080.0& & & & \\
  J8HP9CX2Q&  9:56:54.46& 41:04:16.3& 180.080883&  51.7395902&        -46.1&         2002-09-28& F775W, 4, 1640.0& 8& 3614.0& 215& 2\\
                                                                                               & & & & & & &F850LP, 2, 840.0& & & & \\
  J8HP9DU4Q& 14:45:48.47& 40:36:58.1&  70.102453&  62.8770153&         54.4&         2002-09-24& F775W, 17, 9083.0& 10& 5589.0& 242& 2\\
                                                                                               & & & & & & &F850LP, 3, 1590.0& & & & \\
  J8HP9FQ1Q&  1:29:33.53&-16:11:50.1&163.8265253& -75.9443911&        -47.0&         2002-09-27& F775W, 19, 10007.0& 6& 3248.0& 250& 2\\
                                                                                               & & & & & & &F850LP, 2, 1080.0& & & & \\
  J8HP9KFWQ& 23:15:10.21&-42:32:45.4&348.4502705& -65.0959937&         57.2&         2002-11-18& F775W, 3, 1460.0& 6& 3469.0& 214& 2\\
  J8HP9NN6Q&  8:32:44.01& 52:39:17.5&165.8727508&  36.4008712&       -101.8&         2002-11-25& F775W, 8, 5120.0& 19& 10247.0& 277& 2\\
                                                                                               & & & & & & &F850LP, 8, 4985.0& & & & \\
  J8HP9UJBQ&  1:35:40.93& 15:49:47.9&138.2620258& -45.7206321&         69.7&         2003-01-06& F775W, 2, 800.0& 12& 5590.0& 178& 2\\
                                                                                               & & & & & & &F850LP, 2, 980.0& & & & \\
  J8HPA0USQ& 14:16:15.30& 19:03:54.0& 14.9298243&  68.9335117&        -95.5&         2003-03-01& F775W, 1, 530.0& 5& 2700.0& 195& 2\\
                                                                                               & & & & & & &F850LP, 2, 986.0& & & & \\
  J8HPABYQQ& 11:17:06.38& 18:13:57.5&230.2471655&  66.5450469&        151.6&         2003-03-30& F775W, 8, 4474.0& 7& 3871.0& 211& 2\\
                                                                                               & & & & & & &F850LP, 2, 1240.0& & & & \\
  J8HPAHI7Q&  7:40:39.93& 31:21:03.4&188.4435931&   23.530724&        101.7&         2003-03-31& F775W, 5, 2650.0& 5& 2989.0& 122& 2\\
                                                                                               & & & & & & &F850LP, 6, 2951.0& & & & \\
  J8HPAKG9Q&  5:30:04.83& -7:15:35.2&210.1771881& -21.3758429&        114.5&         2003-04-28& F775W, 4, 1538.0& 4& 2295.0& 198& 2\\
                                                                                               & & & & & & &F850LP, 3, 1590.0& & & & \\
  J8HPANHRQ&  7:40:37.53& 31:20:46.5&188.4454884&  23.5211473&         96.4&         2003-05-02& F775W, 5, 2650.0& 2& 1443.0& 139& 2\\
                                                                                               & & & & & & &F850LP, 6, 2951.0& & & & \\
  J8HPAOZMQ&  7:26:50.35& 69:16:27.7&146.3447841&  28.3550214&         71.5&         2003-05-11& F475W, 2, 1600.0& 13& 6198.0& 287& 2\\
                                                                                               & & & & & & &F625W, 2, 1000.0& & & & \\
                                                                                               & & & & & & &F775W, 6, 3200.0& & & & \\
                                                                                               & & & & & & &F850LP, 6, 3060.0& & & & \\
  J8HPASOWQ&  7:40:36.33& 31:20:34.0&188.4476211&  23.5159815&         94.8&         2003-05-10& F775W, 5, 2650.0& 16& 9150.0& 248& 2\\
                                                                                               & & & & & & &F850LP, 6, 2951.0& & & & \\
  J8HPAUPBQ& 11:29:43.45&-14:39:47.3&275.0664365&  43.7430838&        103.7&         2003-05-17& F775W, 2, 1000.0& 3& 2385.0& 239& 2\\
                                                                                               & & & & & & &F850LP, 15, 10604.0& & & & \\
  J8HPAXAEQ&  7:26:45.78& 69:15:24.6&146.3644104&  28.3476205&         64.8&         2003-05-19& F475W, 2, 1600.0& 9& 9328.0& 330& 2\\
                                                                                               & & & & & & &F625W, 2, 1000.0& & & & \\
                                                                                               & & & & & & &F775W, 6, 3200.0& & & & \\
                                                                                               & & & & & & &F850LP, 6, 3060.0& & & & \\
  J8HPB3GFQ& 13:39:53.60&  0:08:34.6&328.2488519&  60.6106474&        124.8&         2003-05-20& F475W, 2, 684.0& 4& 2760.0& 232& 2\\
                                                                                               & & & & & & &F625W, 2, 800.0& & & & \\
                                                                                               & & & & & & &F775W, 5, 2390.0& & & & \\
                                                                                               & & & & & & &F850LP, 8, 3760.0& & & & \\
  J8HPB6QMQ& 11:29:44.34&-14:39:40.4&  275.06982&  43.7463615&        105.5&         2003-05-21& F775W, 2, 1000.0& 22& 14218.0& 418& 2\\
                                                                                               & & & & & & &F850LP, 16, 10562.0& & & & \\
  J8HPBIKYQ& 12:19:07.53&  6:49:21.7&280.7688652&  68.2928475&        118.1&         2003-05-23& F775W, 19, 10460.0& 9& 6652.0& 347& 2\\
                                                                                               & & & & & & &F850LP, 15, 9798.0& & & & \\
  J8HPBNA4Q&  9:11:44.45&  5:59:34.4&  224.57314&  33.7968985&        110.7&         2003-05-28& F775W, 3, 1499.0& 8& 4000.0& 208& 2\\
                                                                                               & & & & & & &F850LP, 2, 1000.0& & & & \\
  J8HPBRZ1Q& 12:19:05.93&  6:49:15.9& 280.753472&  68.2891036&        116.1&         2003-06-05& F775W, 19, 10338.0& 5& 2718.0& 202& 2\\
                                                                                               & & & & & & &F850LP, 15, 9798.0& & & & \\
  J8HPBUH1Q& 11:18:35.71&  7:54:23.9&249.7917005&  60.7976886&        113.2&         2003-06-06& F775W, 2, 1000.0& 8& 4000.0& 155& 2\\
                                                                                               & & & & & & &F850LP, 2, 1000.0& & & & \\
  J8HPBVS6Q& 12:19:05.52&  6:49:11.2&280.7503418&  68.2872885&        115.0&         2003-06-14& F775W, 19, 10338.0& 11& 7430.0& 300& 2\\
                                                                                               & & & & & & &F850LP, 15, 9798.0& & & & \\
  J8HPBYD3Q& 13:39:48.16&  0:08:13.7&328.2016105&  60.6138738&        117.0&         2003-05-30& F475W, 2, 684.0& 23& 10918.0& 305& 2\\
                                                                                               & & & & & & &F625W, 2, 800.0& & & & \\
                                                                                               & & & & & & &F775W, 7, 3741.0& & & & \\
                                                                                               & & & & & & &F850LP, 8, 3760.0& & & & \\
  J8HPCAYEQ&  1:30:15.51&-16:04:24.4&164.0642436& -75.7439144&       -116.6&         2003-06-29& F775W, 11, 5768.0& 12& 5773.0& 210& 2\\
                                                                                               & & & & & & &F850LP, 8, 3700.0& & & & \\
  J8HPCBBIQ&  1:22:39.40&-28:24:38.9&225.2570806& -82.9775297&       -116.0&         2003-06-30& F775W, 5, 2437.0& 12& 6046.0& 222& 2\\
                                                                                               & & & & & & &F850LP, 5, 2530.0& & & & \\
  J8HPCCDEQ&  1:22:38.98&-28:24:54.7&225.2944079& -82.9784131&       -113.9&         2003-07-04& F775W, 5, 2437.0& 13& 6779.0& 242& 2\\
                                                                                               & & & & & & &F850LP, 5, 2530.0& & & & \\
  J8HPCDPUQ&  1:30:15.42&-16:04:31.7&164.0680222& -75.7457607&       -115.5&         2003-07-02& F775W, 11, 5768.0& 12& 5867.0& 238& 2\\
                                                                                               & & & & & & &F850LP, 8, 3700.0& & & & \\
  J8HPCFROQ&  1:30:15.27&-16:04:32.7&164.0668655& -75.7463555&       -115.1&         2003-07-03& F775W, 11, 5768.0& 15& 6885.0& 259& 2\\
                                                                                               & & & & & & &F850LP, 8, 3700.0& & & & \\
  J8HPCJITQ& 15:52:33.81& 42:38:14.6& 67.9897002&  50.3130244&        129.4&         2003-07-11& F775W, 2, 1000.0& 6& 3115.0& 219& 2\\
                                                                                               & & & & & & &F850LP, 6, 3066.0& & & & \\
  J8HPCLL9Q& 15:18:20.80&  2:15:29.8&  4.0132079&    46.94779&        117.4&         2003-07-08& F850LP, 5, 3362.0& 7& 5178.0& 881& 2\\
  J8HPCNV8Q& 11:59:31.27& 31:35:09.3&188.3196015&  77.8515859&         94.1&         2003-07-20& F775W, 5, 2259.0& 8& 4134.0& 257& 2\\
                                                                                               & & & & & & &F850LP, 8, 4060.0& & & & \\
  J8HPCPIGQ& 11:59:33.16& 31:35:23.8&188.2914184&  77.8567067&         97.9&         2003-07-14& F775W, 5, 2259.0& 6& 2908.0& 236& 2\\
                                                                                               & & & & & & &F850LP, 8, 4060.0& & & & \\
  J8HPCQIJQ& 11:59:31.88& 31:35:14.2&188.3102116&  77.8532106&         95.5&         2003-07-18& F775W, 5, 2259.0& 6& 3067.0& 236& 2\\
                                                                                               & & & & & & &F850LP, 8, 4060.0& & & & \\
  J8HPCRVZQ& 15:42:42.37&-10:46:09.4&356.3864094&   33.788585&        109.7&         2003-07-11& F775W, 19, 10461.0& 21& 11330.0& 398& 1\\
                                                                                               & & & & & & &F850LP, 19, 10139.0& & & & \\
  J8HPCZTTQ& 15:42:41.74&-10:46:15.0&356.3829364&  33.7893993&        107.4&         2003-07-23& F775W, 18, 10035.0& 22& 12694.0& 355& 1\\
                                                                                               & & & & & & &F850LP, 19, 10129.0& & & & \\
  J8HPD0O9Q& 15:52:25.45& 42:38:07.3& 67.9921441&  50.3387076&        119.3&         2003-07-26& F775W, 2, 1000.0& 6& 3115.0& 221& 2\\
                                                                                               & & & & & & &F850LP, 6, 3066.0& & & & \\
  J8HPDCAOQ&  0:45:34.79& 40:38:33.6&121.7315905& -22.2153742&       -122.9&         2003-07-31& F850LP, 2, 1060.0& 3& 1954.0& 1433& 2\\
  J8HPDOAOQ& 15:43:14.28&-10:49:17.9&356.4482242&  33.6575809&        -77.8&         2004-03-01& F775W, 2, 1500.0& 2& 1356.0& 204& 2\\
                                                                                               & & & & & & &F850LP, 1, 530.0& & & & \\
  J8HQ9CUNQ& 11:01:49.81&-34:31:10.7&278.5822323&  23.1171601&        132.4&         2002-07-17& F814W, 4, 2039.0&  6& 2926.0& 247& 2\\
  J8HQ9ETYQ&  1:06:19.36&-27:42:18.4& 223.690457& -86.6469631&       -105.0&         2002-07-20& F814W, 3, 1769.0& 3& 1601.0& 164& 2\\
  J8HQ9OHTQ&  2:32:56.23&-74:10:59.0&294.0095728& -41.1396236&       -102.0&         2002-07-22& F775W, 2, 800.0& 6& 2880.0& 168& 2\\
                                                                                               & & & & & & &F814W, 2, 1000.0& & & & \\
  J8HQ9SKYQ& 13:58:48.19& 62:39:29.1&110.2243369&  52.7764947&         94.8&         2002-07-23& F606W, 8, 2880.0& 42& 24319.0& 428& 2\\
                                                                                               & & & & & & &F775W, 4, 2360.0& & & & \\
                                                                                               & & & & & & &F814W, 18, 10266.0& & & & \\
                                                                                               & & & & & & &F850LP, 2, 1000.0& & & & \\
  J8HQAAKAQ& 12:36:26.26& 62:19:30.3&125.9464658&  54.7153506&         75.4&         2002-07-26& F606W, 7, 3060.0& 10& 5544.0& 266& 2\\
                                                                                               & & & & & & &F775W, 14, 6035.0& & & & \\
                                                                                               & & & & & & &F814W, 6, 3173.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 3715.0& & & & \\
  J8HQAQOMQ&  2:06:34.75& 20:53:15.4&145.5920153&  -38.655183&       -114.6&         2002-08-31& F475W, 3, 1800.0& 10& 5000.0& 213& 2\\
                                                                                               & & & & & & &F606W, 3, 1500.0& & & & \\
                                                                                               & & & & & & &F775W, 5, 3300.0& & & & \\
                                                                                               & & & & & & &F814W, 3, 1500.0& & & & \\
                                                                                               & & & & & & &F850LP, 3, 1800.0& & & & \\
  J8HQASX4Q& 22:28:50.11&-20:46:52.4& 36.1514949& -56.9216582&         51.1&         2002-09-25& F814W, 8, 4246.0& 14& 6913.0& 360& 2\\
  J8HQATTFQ& 10:52:36.33& 57:32:46.9&149.2157483&  53.0901271&        -19.6&         2002-09-24& F775W, 2, 800.0& 5& 2500.0& 236& 2\\
                                                                                               & & & & & & &F814W, 3, 1487.0& & & & \\
  J8HQAVDSQ& 11:03:05.33& 76:48:36.9&130.5786691&  38.6642542&        -23.9&         2002-10-03& F814W, 11, 6135.0& 5& 2710.0& 189& 2\\
  J8HQB2GSQ& 22:02:42.35& 18:47:12.7&  76.584366& -28.5222023&        109.9&         2002-09-30& F814W, 3, 2000.0& 3& 1397.0& 178& 2\\
  J8HQBBOKQ& 11:03:09.81& 76:48:30.9&130.5751148&  38.6678854&        -25.7&         2002-10-05& F814W, 11, 6135.0& 5& 2710.0& 197& 2\\
  J8HQBFXHQ& 11:03:19.01& 76:48:15.9& 130.568294&   38.675991&        -29.1&         2002-10-09& F814W, 11, 6135.0& 5& 2710.0& 220& 2\\
  J8HQBGH8Q&  7:16:26.58& 47:03:52.0&170.5570029&  23.5686585&        -80.2&         2002-10-07& F814W, 3, 1500.0& 5& 2394.0& 157& 0\\
  J8HQBHNAQ&  7:46:18.72& 80:18:55.4&133.7024148&  29.0119573&        -91.2&         2002-10-11& F775W, 7, 3061.0& 5& 2043.0& 172& 2\\
                                                                                               & & & & & & &F814W, 7, 3644.0& & & & \\
  J8HQBIFJQ& 21:54:21.17& -9:17:12.5& 47.4660788& -44.6280428&         73.1&         2002-10-07& F775W, 2, 1146.0& 3& 1388.0& 144& 2\\
                                                                                               & & & & & & &F814W, 1, 500.0& & & & \\
  J8HQBUUYQ&  2:27:16.36&-40:55:58.9&254.1031682& -65.9489804&         51.1&         2002-12-26& F606W, 1, 750.0& 17& 7787.0& 342& 2\\
                                                                                               & & & & & & &F775W, 3, 1494.0& & & & \\
                                                                                               & & & & & & &F814W, 13, 6195.0& & & & \\
  J8HQBYRFQ&  2:27:17.05&-40:55:20.3&254.0772974& -65.9520028&         55.9&         2002-12-31& F606W, 1, 750.0& 9& 4431.0& 230& 2\\
                                                                                               & & & & & & &F775W, 3, 1494.0& & & & \\
                                                                                               & & & & & & &F814W, 13, 6195.0& & & & \\
  J8HQC0WPQ&  4:13:08.86& 11:20:24.2&181.6152679& -27.7905979&         89.4&         2003-01-10& F606W, 3, 1240.0& 10& 4396.0& 106& 1\\
                                                                                               & & & & & & &F775W, 1, 400.0& & & & \\
                                                                                               & & & & & & &F814W, 3, 1200.0& & & & \\
  J8HQC1WLQ&  5:00:53.81& -4:13:41.5&203.5920362& -26.4431319&         53.6&         2003-01-15& F814W, 3, 1264.0& 5& 2400.0& 221& 2\\
  J8HQC4YTS& 10:02:47.46& 54:54:49.6&158.7818306&  48.7927187&       -135.2&         2003-01-19& F606W, 3, 1118.0& 3& 1596.0& 151& 2\\
                                                                                               & & & & & & &F775W, 5, 3091.0& & & & \\
                                                                                               & & & & & & &F814W, 4, 1700.0& & & & \\
                                                                                               & & & & & & &F850LP, 5, 2246.0& & & & \\
  J8HQCBULQ& 10:02:47.04& 54:55:30.0&158.7670271&   48.787089&       -139.8&         2003-01-22& F606W, 3, 1118.0& 11& 5350.0& 259& 2\\
                                                                                               & & & & & & &F775W, 5, 3091.0& & & & \\
                                                                                               & & & & & & &F814W, 4, 1700.0& & & & \\
                                                                                               & & & & & & &F850LP, 5, 2246.0& & & & \\
  J8HQCCO6Q& 15:47:20.61& 17:43:13.1& 29.3258339&  48.4916934&        -72.8&         2003-02-25& F814W, 3, 1500.0& 5& 2620.0& 266& 2\\
  J8HQCETSQ& 12:22:29.65&  4:21:08.5&284.7991109&  66.1997884&        -95.0&         2003-03-04& F606W, 3, 1238.0& 5& 2500.0& 243& 2\\
                                                                                               & & & & & & &F775W, 1, 590.0& & & & \\
                                                                                               & & & & & & &F814W, 6, 2700.0& & & & \\
  J8HQCJQGQ& 10:01:44.38& 55:05:36.7&158.6309088&  48.5803372&        146.9&         2003-03-19& F606W, 3, 1115.0& 11& 6150.0& 287& 2\\
                                                                                               & & & & & & &F814W, 4, 1669.0& & & & \\
  J8HQCLEEQ& 11:46:40.55& 49:52:29.9&147.2141413&  64.0892677&       -169.8&         2003-03-21& F775W, 2, 1374.0& 4& 2132.0& 200& 2\\
                                                                                               & & & & & & &F814W, 2, 956.0& & & & \\
  J8HQCMTCQ&  3:42:47.65& -9:36:46.0&197.8192063& -46.0197625&         98.1&         2003-03-23& F814W, 5, 2750.0& 7& 3971.0& 154& 2\\
  J8HQCWB7Q& 10:03:47.32& 29:06:14.0& 199.777908&  53.1746153&        118.7&         2003-04-17& F775W, 5, 3500.0& 20& 9586.0& 277& 2\\
                                                                                               & & & & & & &F814W, 17, 8750.0& & & & \\
  J8HQD4B7Q& 11:45:09.23& 19:42:59.8&235.4246839&  73.1067729&        147.0&         2003-04-25& F814W, 3, 1506.0& 5& 2340.0& 136& 2\\
  J8HQDAGJQ&  9:54:33.78& 17:53:20.4&216.1758437&   48.337002&        105.6&         2003-04-13& F814W, 11, 5850.0&17& 9284.0& 339& 2\\
  J8HQDCPMQ& 22:03:49.14& 18:46:31.2& 76.7957807& -28.7095343&        -99.1&         2003-05-03& F814W, 4, 2030.0& 12& 6100.0& 308& 2\\
  J8HQDFEMQ& 10:00:58.83& 55:05:04.3&158.7118465&  48.4854437&        112.2&         2003-05-08& F606W, 6, 2680.0& 11& 6009.0& 143& 1\\
                                                                                               & & & & & & &F775W, 1, 700.0& & & & \\
                                                                                               & & & & & & &F814W, 7, 3070.0& & & & \\
                                                                                               & & & & & & &F850LP, 3, 1559.0& & & & \\
  J8HQDHC0Q& 10:00:56.24& 55:04:46.9&158.7223741&  48.4818514&        109.8&         2003-05-12& F606W, 6, 2680.& 11& 5034.0& 145& 1\\
                                                                                               & & & & & & &F775W, 1, 700.0& & & & \\
                                                                                               & & & & & & &F814W, 7, 3070.0& & & & \\
                                                                                               & & & & & & &F850LP, 3, 1559.0& & & & \\
  J8HQDJFDQ& 10:03:38.71& 29:05:30.4&199.7913073&  53.1419951&        106.9&         2003-05-29& F775W, 5, 3500.0& 6& 3145.0& 151& 2\\
                                                                                               & & & & & & &F814W, 17, 8750.0& & & & \\
  J8HQDKAFQ& 22:03:54.56& 18:48:48.3& 76.8431334& -28.6960259&       -113.0&         2003-05-31& F606W, 3, 1550.0& 11& 6132.0& 288& 2\\
                                                                                               & & & & & & &F814W, 7, 3812.0& & & & \\
  J8HQDMIPQ& 11:44:48.53& 19:41:30.7&235.3633305&  73.0237817&        102.0&         2003-06-01& F814W, 3, 1600.0& 5& 2568.0& 186& 2\\
  J8HQDUQRQ& 22:03:57.43& 18:51:11.6& 76.8833661& -28.6743988&       -124.8&         2003-06-25& F606W, 6, 2970.0& 6& 6600.0& 328& 2\\
                                                                                               & & & & & & &F814W, 11, 5867.0& & & & \\
  J8HQDWVFQ& 22:03:58.16& 18:52:14.4& 76.8992359& -28.6635135&       -130.6&         2003-07-05& F606W, 3, 1420.0& 7& 3543.0& 234& 2\\
                                                                                               & & & & & & &F814W, 7, 3555.0& & & & \\
  J8HQDZS6Q& 21:55:43.90& -9:26:30.5& 47.5090873& -45.0005396&       -113.4&         2003-07-08& F775W, 2, 1400.0& 10& 4804.0& 229& 2\\
                                                                                               & & & & & & &F814W, 6, 3000.0& & & & \\
  J8HQE0G3Q& 22:02:44.61& 19:02:15.5&  76.785578& -28.3442573&        101.2&         2003-10-09& F775W, 5, 2751.0& 5& 2800.0& 194& 2\\
                                                                                               & & & & & & &F814W, 3, 1590.0& & & & \\
  J8HQE2N9Q& 22:02:38.38& 19:01:03.5& 76.7496663& -28.3422767&         91.9&         2003-10-19& F775W, 5, 2751.0& 2& 1060.0& 137& 2\\
                                                                                               & & & & & & &F814W, 3, 1590.0& & & & \\
  J8HQE3C6Q&  1:38:18.46& 33:17:43.4&134.0753874& -28.5601027&       -179.7&         2003-10-26& F606W, 3, 1300.0& 16& 7903.0& 209& 2\\
                                                                                               & & & & & & &F814W, 6, 2800.0& & & & \\
                                                                                               & & & & & & &F850LP, 3, 1220.0& & & & \\
  J8HQEAYLQ& 12:22:28.11&  4:20:43.9& 284.788529&  66.1914504&        -90.0&         2004-01-28& F814W, 6, 2700.0& 10& 4557.0& 325& 2\\
                                                                                               & & & & & & &F606W, 3, 1238.0& & & & \\
                                                                                               & & & & & & &F775W, 1, 590.0& & & & \\
  J8HQEFQRQ& 16:36:27.40& 66:04:59.0& 97.5611045&  38.1165379&       -112.6&         2004-03-23& F606W, 3, 1500.0& 9& 10450.0& 397& 2\\
                                                                                               & & & & & & &F814W, 3, 1500.0& & & & \\
  J8IY2GAMQ& 10:44:48.94& 21:31:33.4&216.9757116&  60.6971636&        122.8&         2003-04-15& F435W, 4, 1920.0& 8& 7900.0& 384& 1\\
                                                                                               & & & & & & &F606W, 25, 10230.0& & & & \\
                                                                                               & & & & & & &F814W, 4, 2040.0& & & & \\
  J8IY3LHOQ&  8:09:00.12&  6:43:22.9&215.7529573&  20.2940026&        -20.0&         2004-01-05& F435W, 8, 3680.0& 14& 14090.0& 386& 2\\
                                                                                               & & & & & & &F606W, 28, 10420.0& & & & \\
                                                                                               & & & & & & &F814W, 21, 10360.0& & & & \\
  J8N110C3Q& 12:37:30.44& 62:13:10.4&125.7495916&  54.8324834&        125.0&         2003-06-02& F435W, 9, 10800.0& 5& 6000.0& 349& 0\\
                                                                                               & & & & & & &F606W, 22, 9640.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10035.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 10100.0& & & & \\
  J8N120CFQ& 12:37:01.11& 62:13:29.7&125.8471342&  54.8216989&        130.0&         2003-06-02& F435W, 8, 9600.0& 5& 6000.0& 332& 0\\
                                                                                               & & & & & & &F606W, 23, 10540.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 9530.0& & & & \\
                                                                                               & & & & & & &F850LP, 20, 10000.0& & & & \\
  J8N1T1QGQ& 12:36:43.65& 62:14:12.2&125.9036397&  54.8066399&         83.6&         2004-07-21& F435W, 6, 7200.0& 6& 6625.0& 381& 0\\
                                                                                               & & & & & & &F606W, 24, 10151.0& & & & \\
                                                                                               & & & & & & &F775W, 13, 5915.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10190.0& & & & \\
  J8N1ZABEQ& 12:36:53.43& 62:10:00.8&125.8827496&  54.8779837&        131.0&         2004-05-31& F435W, 8, 9600.0& 20& 23140.0& 563& 0\\
                                                                                               & & & & & & &F606W, 20, 8409.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10285.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 10310.0& & & & \\
  J8N1ZQH2Q& 12:36:37.77& 62:13:45.5&125.9246409&  54.8128581&        124.9&         2004-06-01& F435W, 7, 8400.0& 4& 2000.0& 216& 0\\
                                                                                               & & & & & & &F606W, 25, 10188.0& & & & \\
                                                                                               & & & & & & &F775W, 13, 5915.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10440.0& & & & \\
  J8QQ10IKQ&  3:32:38.81&-27:47:27.7&223.5538674& -54.3954923&        -54.0&         2003-09-22& F435W, 9, 10950.0& 17& 24667.0& 543& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 10, 10428.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10920.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 10920.0& & & & \\
  J8QQ20YHQ&  3:32:38.92&-27:47:29.5&223.5548364& -54.3951881&        -46.0&         2003-10-01& F435W, 9, 10950.0& 17& 24667.0& 487& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 10, 10428.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10920.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 10950.0& & & & \\
  J8QQ34PZQ&  3:32:38.86&-27:47:27.8&223.5539768& -54.3953283&         37.0&         2003-12-05& F435W, 9, 10900.0& 15& 21644.0& 453& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 10, 10428.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10950.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 10920.0& & & & \\
  J8QQ44CZQ&  3:32:38.82&-27:47:29.6&223.5547789& -54.3955351&         51.0&         2004-01-17& F435W, 9, 10770.0& 15& 21644.0& 427& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 10, 10498.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10850.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 10820.0& & & & \\
  J8SB01ENQ& 10:47:47.95&  5:14:23.6&244.0097954&  53.3255228&        -62.0&         2004-01-18& F814W, 7, 3025.0& 6& 4980.0& 200& 2\\
  J8SB02CCQ& 10:47:48.04&  5:14:22.5&244.0105423&  53.3255893&        -63.6&         2003-11-19& F814W, 7, 3025.0& 8& 5780.0& 146& 2\\
  J8SB05ESQ& 10:47:17.54&  5:35:24.0&243.4234308&   53.452848&        115.6&         2004-06-28& F814W, 16, 6460.0& 14& 11310.0& 286& 2\\
  J8SB10CEQ& 10:47:23.50&  5:35:51.1&243.4401562&  53.4766903&        124.7&         2004-05-10& F814W, 16, 6460.0& 18& 14490.0& 416& 2\\
  J8WQF2BRQ& 12:37:09.27& 62:21:58.0&125.7962583&  54.6826801&        175.5&         2004-04-12& F435W, 6, 7200.0& 22& 28316.0& 519&0\\
                                                                                               & & & & & & &F606W, 13, 5650.0& & & & \\
                                                                                               & & & & & & &F775W, 19, 8530.0& & & & \\
                                                                                               & & & & & & &F850LP, 19, 10103.0& & & & \\
  J8WQI1BKQ& 12:37:56.02& 62:17:14.9&125.6529747&  54.7694199&         86.0&         2004-07-19& F435W, 2, 2400.0& 22& 29700.0& 419& 0\\
                                                                                               & & & & & & &F606W, 13, 5650.0& & & & \\
                                                                                               & & & & & & &F775W, 19, 8530.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10110.0& & & & \\
  J8ZE02NJQ& 16:35:52.52& 66:12:24.9& 97.7345886&  38.1294894&         23.0&         2004-11-10& F435W, 5, 7048.0& 14& 17300.0& 236& 2\\
                                                                                               & & & & & & &F475W, 4, 5640.0& & & & \\
                                                                                               & & & & & & &F555W, 5, 7048.0& & & & \\
                                                                                               & & & & & & &F625W, 6, 8386.0& & & & \\
                                                                                               & & & & & & &F775W, 11, 10114.0& & & & \\
                                                                                               & & & & & & &F814W, 7, 1288.0& & & & \\
                                                                                               & & & & & & &F850LP, 6, 8320.0& & & & \\
  J94SA3CIQ&  3:32:15.34&-27:48:32.9&223.5625514& -54.4837477&        -85.0&         2004-09-27& F435W, 5, 6000.0& 14& 16100.0& 478& 0\\
                                                                                               & & & & & & &F606W, 19, 9610.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10418.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 10240.0& & & & \\
  J94SB2A1Q& 12:37:20.03& 62:12:22.1&125.7867496&  54.8439145&        -13.8&         2004-10-18& F435W, 8, 9600.0& 7& 8400.0& 342& 0\\
                                                                                               & & & & & & &F606W, 24, 10430.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10245.0& & & & \\ 
                                                                                               & & & & & & &F850LP, 21, 10950.0& & & & \\
  J94SBADAQ& 12:36:55.96& 62:18:21.0&125.8506943&   54.740204&        -14.8&         2004-10-18& F850LP, 22, 10080.0& 5& 2500.0& 166& 0\\
                                                                                               & & & & & & &F435W, 9, 10800.0& & & & \\
                                                                                               & & & & & & &F606W, 18, 7746.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 9530.0& & & & \\
  J94SE2QUQ& 12:36:55.32& 62:13:56.3& 125.865271&  54.8132562&       -168.0&         2005-03-07& F435W, 6, 7200.0& 20& 24000.0& 504& 0\\
                                                                                               & & & & & & &F606W, 24, 10117.0& & & & \\
                                                                                               & & & & & & &F775W, 16, 10115.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 10080.0& & & & \\
  J94SE6LDQ& 12:38:04.03& 62:07:14.7&125.6522924&  54.9368855&       -149.8&         2005-03-09& F606W, 6, 2400.0& 12& 4800.0& 247& 2\\
                                                                                               & & & & & & &F775W, 7, 3100.0& & & & \\
                                                                                               & & & & & & &F850LP, 18, 7200.0& & & & \\
  J94SE8VMQ& 12:38:08.75& 62:06:45.8&125.6376085&  54.9457027&       -149.8&         2005-03-11& F606W, 6, 2400.0& 6& 2400.0& 184& 2\\
                                                                                               & & & & & & &F775W, 7, 3100.0& & & & \\
                                                                                               & & & & & & &F850LP, 18, 7200.0& & & & \\
  J94SK1F9Q& 12:36:25.98& 62:12:15.5&125.9685531&  54.8354424&        142.0&         2005-04-25& F606W, 19, 8286.0& 8& 9600.0& 365& 0\\
                                                                                               & & & & & & &F775W, 23, 10410.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 10010.0& & & & \\
  J94SM2J8Q& 12:36:25.27& 62:17:11.8&125.9564871&    54.75341&        141.5&         2005-04-26& F435W, 5, 6000.0& 10& 12000.0& 397& 0\\
                                                                                               & & & & & & &F606W, 13, 5650.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 9850.0& & & & \\ 
                                                                                               & & & & & & &F814W, 4, 2173.0& & & & \\
                                                                                               & & & & & & &F850LP, 20, 10520.0& & & & \\
  J94SP9ACQ&  3:32:40.66&-27:50:31.1&223.6421461& -54.3963555&         42.6&         2004-12-27& F435W, 1, 400.0& 4& 2400.0& 182& 0\\
                                                                                               & & & & & & &F606W, 19, 8314.0& & & & \\
                                                                                               & & & & & & &F775W, 13, 5848.0& & & & \\
                                                                                               & & & & & & &F850LP, 12, 5615.0& & & & \\
  J94SPDCSQ&  3:32:20.15&-27:45:50.3&223.4902106& -54.4594777&         37.0&         2005-01-03& F435W, 1, 1200.0& 4& 4400.0& 270& 0\\
                                                                                               & & & & & & &F606W, 23, 10474.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 9878.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 10360.0& & & & \\
  J94SPZA1Q& 12:36:07.63& 62:12:52.8&126.0282658&  54.8215091&       -100.6&         2005-01-24& F435W, 9, 10800.0& 3& 1500.0& 130& 0\\
                                                                                               & & & & & & &F606W, 24, 10240.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10345.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 10235.0& & & & \\
  J94SX2FTQ& 12:37:22.22& 62:11:19.5&125.7822625&  54.8616297&         20.5&         2004-09-13& F435W, 7, 8400.0& 8& 10400.0& 387& 0\\
                                                                                               & & & & & & &F606W, 16, 6950.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10030.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 10240.0& & & & \\
  J94SY1BWQ&  3:32:30.65&-27:50:21.2&223.6281164& -54.4324049&         80.7&         2005-02-14& F435W, 1, 1200.0& 6& 4800.0& 239& 0\\
                                                                                               & & & & & & &F606W, 19, 9670.0& & & & \\
                                                                                               & & & & & & &F775W, 20, 9226.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 9610.0& & & & \\
  J94SYAE5Q&  3:32:41.31&-27:44:26.9&223.4710028& -54.3788481&         81.0&         2005-02-14& F435W, 3, 1400.0& 2& 800.0& 91& 2\\
                                                                                               & & & & & & &F475W, 6, 3479.0& & & & \\
                                                                                               & & & & & & &F606W, 15, 7274.0& & & & \\
                                                                                               & & & & & & &F775W, 20, 10403.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 10360.0& & & & \\
  J9FA03S5Q&  3:32:38.47&-27:47:26.5&223.5529759& -54.3966991&       -109.0&         2005-08-23& F435W, 9, 10920.0& 18& 22394.0& 416& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 14, 10092.0& & & & \\ 
                                                                                               & & & & & & &F775W, 9, 10920.0& & & & \\
                                                                                               & & & & & & &F850LP, 11, 10370.0& & & & \\
  J9FA13E7Q&  3:32:38.59&-27:47:26.5&223.5530912& -54.3962374&        -84.8&         2005-09-10& F435W, 9, 10950.0& 18& 22475.0& 433& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 17, 11184.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10950.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 10920.0& & & & \\
  J9FA23RHQ&  3:32:38.52&-27:47:26.8&223.5531689& -54.3965189&        -95.0&         2005-09-10& F435W, 9, 10920.0& 18& 22475.0& 428& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 16, 10800.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10950.0& & & & \\
                                                                                               & & & & & & &F850LP, 11, 10370.0& & & & \\
  J9FA35KOQ&  3:32:38.82&-27:47:27.8&223.5539195& -54.3954729&         20.0&         2005-12-15& F435W, 9, 10900.0& 18& 22475.0& 438& 2\\
                                                                                               & & & & & & &F475W, 3, 1793.0& & & & \\
                                                                                               & & & & & & &F606W, 14, 10122.0& & & & \\
                                                                                               & & & & & & &F775W, 9, 10950.0& & & & \\
                                                                                               & & & & & & &F850LP, 9, 10950.0& & & & \\
  J9FA43BIQ&  3:32:40.77&-27:54:07.0&  223.74416& -54.4047743&       -111.5&         2005-08-08& F435W, 6, 7050.0& 12& 15518.0& 383& 0\\
                                                                                               & & & & & & &F606W, 18, 10210.0& & & & \\
                                                                                               & & & & & & &F775W, 15, 11188.0& & & & \\
                                                                                               & & & & & & &F850LP, 18, 7996.0& & & & \\
  J9FA4FXBQ&  3:32:41.10&-27:54:09.0&223.7453914& -54.4036547&        -39.4&         2005-10-08& F435W, 5, 5850.0& 10& 13075.0& 378& 0\\
                                                                                               & & & & & & &F606W, 18, 10210.0& & & & \\
                                                                                               & & & & & & &F775W, 14, 10668.0& & & & \\
                                                                                               & & & & & & &F850LP, 18, 7996.0& & & & \\
  J9FA63NNQ&  3:32:42.02&-27:50:28.5&223.6421997& -54.3912733&       -104.5&         2005-08-30& F435W, 9, 10000.0& 12& 15518.0& 401& 0\\
                                                                                               & & & & & & &F606W, 23, 10354.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10358.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 9730.0& & & & \\
  J9FA6AQ6Q&  3:32:42.16&-27:50:28.1&223.6421435& -54.3907373&        -63.4&         2005-10-03& F435W, 8, 8800.0& 12& 15518.0& 404& 0\\
                                                                                               & & & & & & &F606W, 23, 10354.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10238.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 9792.0& & & & \\
  J9FA6HJHQ&  3:32:42.20&-27:50:27.3&223.6417894& -54.3905688&        -13.0&         2005-10-27& F435W, 9, 10000.0& 6& 7671.0& 279& 0\\
                                                                                               & & & & & & &F606W, 23, 10114.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10358.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 9730.0 & & & \\
  J9FA83N9Q&  3:32:28.26&-27:44:19.5&223.4550696& -54.4261391&       -117.0&         2005-08-10& F435W, 5, 6000.0& 12& 15518.0& 426& 0\\
                                                                                               & & & & & & &F606W, 22, 10074.0& & & & \\
                                                                                               & & & & & & &F775W, 20, 9508.0& & & & \\
                                                                                               & & & & & & &F850LP, 17, 7690.0& & & & \\
  J9FA88RYQ&  3:32:28.24&-27:44:17.5&223.4541084& -54.4261287&        -75.0&         2005-09-30& F435W, 6, 7200.0& 12& 15496.0& 411& 0\\
                                                                                               & & & & & & &F606W, 22, 10074.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 9656.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 10303.0& & & & \\
  J9FA8FSBQ&  3:32:28.43&-27:44:19.2&223.4550452& -54.4255042&        -40.0&         2005-10-07& F435W, 4, 4800.0& 10& 13172.0& 383&0\\
                                                                                               & & & & & & &F606W, 22, 10074.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 9766.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 10223.0& & & & \\
  J9FAA3IBQ&  3:32:14.79&-27:42:31.3&223.3910597& -54.4707198&       -100.0&         2005-09-07&  F435W, 6, 7200.0& 12& 15518.0& 410& 0\\
                                                                                               & & & & & & &F606W, 23, 10136.0& & & & \\
                                                                                               & & & & & & &F775W, 20, 9538.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 9852.0& & & & \\
  J9FAA8ETQ&  3:32:15.83&-27:42:32.7& 223.392716& -54.4669957&        -60.0&         2005-10-03& F435W, 7, 8400.0& 12& 15518.0& 425& 0\\
                                                                                               & & & & & & &F606W, 23, 10226.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 10148.0& & & & \\
                                                                                               & & & & & & &F850LP, 20, 9862.0& & & & \\
  J9FAAFE2Q&  3:32:15.62&-27:42:31.7&223.3920589& -54.4676926&        -36.0&         2005-10-10& F435W, 8, 9600.0& 10& 13048.0& 393& 0\\
                                                                                               & & & & & & &F606W, 23, 10176.0& & & & \\
                                                                                               & & & & & & &F775W, 21, 10138.0& & & & \\
                                                                                               & & & & & & &F850LP, 22, 10192.0& & & & \\
  J9FAG1QGQ& 12:36:45.08& 62:12:03.6&125.9050003&  54.8424581&       -130.0&         2006-02-04& F435W, 9, 10800.0& 10& 13332.0& 481& 0\\
                                                                                               & & & & & & &F606W, 24, 10144.0& & & & \\
                                                                                               & & & & & & &F775W, 17, 10185.0& & & & \\
                                                                                               & & & & & & &F850LP, 13, 10200.0& & & & \\
  J9FAGEPGQ& 12:36:45.32& 62:12:11.5&125.9038085&  54.8403172&        -46.0&         2005-12-04& F435W, 6, 7200.0& 12& 15688.0& 532& 0\\
                                                                                               & & & & & & &F606W, 24, 10144.0& & & & \\
                                                                                               & & & & & & &F775W, 13, 5685.0& & & & \\
                                                                                               & & & & & & &F850LP, 7, 3520.0& & & & \\
  J9FAGLO9Q& 12:36:45.30& 62:12:04.0&125.9042202&  54.8423885&       -115.0&         2006-02-14& F435W, 9, 10800.0& 12& 15688.0& 527& 0\\
                                                                                               & & & & & & &F606W, 24, 10144.0& & & & \\
                                                                                               & & & & & & &F775W, 17, 10185.0& & & & \\
                                                                                               & & & & & & &F850LP, 19, 10660.0& & & & \\
  J9FAH1DNQ& 12:36:44.90& 62:15:15.6&125.8964384&    54.78935&       -138.1&         2006-02-07& F435W, 9, 10800.0& 10& 12876.0& 479& 0\\
                                                                                               & & & & & & &F606W, 24, 10124.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10030.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10040.0& & & & \\
  J9FAHELNQ& 12:36:45.63& 62:15:15.2&125.8940175&  54.7895889&        -66.7&         2005-12-15& F435W, 9, 10800.0& 12& 15688.0& 496& 0\\
                                                                                               & & & & & & &F606W, 24, 10124.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10030.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10040.0& & & & \\
  J9FAHLUIQ& 12:36:45.13& 62:15:12.7&125.8958158&  54.7901928&       -108.2&         2006-02-08& F435W, 9, 10800.0& 12& 15688.0& 485& 0\\
                                                                                               & & & & & & &F606W, 24, 10124.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10410.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10040.0& & & & \\
  J9FAI3VVQ& 12:37:15.02& 62:17:21.9&125.7897737&    54.76009&       -135.8&         2006-02-05& F435W, 8, 9600.0& 10& 13332.0& 366& 0\\
                                                                                               & & & & & & &F606W, 25, 10404.0& & & & \\
                                                                                               & & & & & & &F775W, 20, 9130.0& & & & \\
                                                                                               & & & & & & &F850LP, 20, 9140.0& & & & \\
  J9FAIEOWQ& 12:37:16.09& 62:17:22.9&125.7861381&  54.7600239&        -63.7&         2005-12-17& F435W, 8, 9600.0& 12& 15688.0& 451& 0\\
                                                                                               & & & & & & &F606W, 25, 10404.0& & & & \\
                                                                                               & & & & & & &F775W, 18, 8130.0& & & & \\
                                                                                               & & & & & & &F850LP, 20, 9140.0& & & & \\
  J9FAILOXQ& 12:37:15.22& 62:17:21.5&125.7891272&  54.7602317&       -113.8&         2006-02-13& F435W, 9, 10800.0& 12& 15688.0& 420& 0\\
                                                                                               & & & & & & &F606W, 25, 10404.0& & & & \\
                                                                                               & & & & & & &F775W, 19, 8630.0& & & & \\
                                                                                               & & & & & & &F850LP, 20, 9140.0& & & & \\
  J9FAJ1LIQ& 12:37:29.43& 62:19:05.8&125.7368999&  54.7340175&       -121.7&         2006-02-15& F435W, 8, 9600.0& 10& 13332.0& 354& 0\\
                                                                                               & & & & & & &F606W, 23, 10004.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10465.0& & & & \\
                                                                                               & & & & & & &F850LP, 19, 10240.0& & & & \\
  J9FAJEBAQ& 12:37:29.98& 62:19:12.0&125.7347885&  54.7323896&        -68.2&         2005-12-23& F435W, 8, 9600.0& 12& 15688.0& 352& 0\\
                                                                                               & & & & & & &F606W, 23, 10004.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10330.0& & & & \\
                                                                                               & & & & & & &F850LP, 19, 10240.0& & & & \\
  J9FAJLDCQ& 12:37:29.65& 62:19:09.3&125.7360253&  54.7330643&       -100.0&         2006-02-04& F435W, 8, 9600.0& 12& 15688.0& 338& 0\\
                                                                                               & & & & & & &F606W, 22, 9904.0& & & & \\
                                                                                               & & & & & & &F775W, 23, 10465.0& & & & \\
                                                                                               & & & & & & &F850LP, 19, 10240.0& & & & \\
  J9FAK3XPQ&  3:32:39.95&-27:54:13.5&223.7464868& -54.4080295&        -85.0&         2005-09-03& F435W, 9, 10650.0& 12& 15140.0& 386& 1\\
                                                                                               & & & & & & &F606W, 18, 10110.0& & & & \\
                                                                                               & & & & & & &F775W, 15, 11088.0& & & & \\
                                                                                               & & & & & & &F850LP, 21, 9322.0& & & & \\
  J9FAKFT3Q&  3:32:42.62&-27:50:29.4&223.6431994& -54.3891163&         26.2&         2005-12-09& F435W, 8, 8800.0& 10& 12876.0& 383& 0\\
                                                                                               & & & & & & &F606W, 23, 10114.0& & & & \\
                                                                                               & & & & & & &F775W, 22, 10238.0& & & & \\
                                                                                               & & & & & & &F850LP, 23, 10322.0& & & & \\
   UDFNICP1&  3:32:42.65&-27:55:55.2&223.7969625& -54.4023341&        -94.0&         2003-09-11& F435W, 18, 20700.0& 18& 18900.0& 563& 2\\
                                                                                               & & & & & & &F606W, 23, 17699.0& & & & \\
                                                                                               & & & & & & &F775W, 15, 17250.0& & & & \\
                                                                                               & & & & & & &F850LP, 14, 16100.0& & & & \\
   UDFNICP2&  3:32:01.01&-27:48:24.2&223.5449254& -54.5356161&         -3.9&         2003-11-25& F435W, 18, 20700.0& 18& 18900.0& 706& 2\\
                                                                                               & & & & & & &F606W, 26, 19880.0& & & & \\
                                                                                               & & & & & & &F775W, 18, 20700.0& & & & \\
                                                                                               & & & & & & &F850LP, 18, 20700.0& & & & \\
\end{longtable}
